On Dissipativity of Cross-Entropy Loss in Training ResNets

The training of ResNets and neural ODEs can be formulated and analyzed from the perspective of optimal control. This paper proposes a dissipative formulation of the training of ResNets and neural ODEs for classification problems by including a variant of the cross-entropy as a regularization in the stage cost. Based on the dissipative formulation of the training, we prove that the trained ResNet exhibit the turnpike phenomenon. We then illustrate that the training exhibits the turnpike phenomenon by training on the two spirals and MNIST datasets. This can be used to find very shallow networks suitable for a given classification task.

==> experiments/smooth_label.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=-2.5,
xmax=2.5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$[x]_1$},
ymin=-2.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$[x]_2$},
zmin=0,
zmax=2.92585104643422,
zlabel style={font=\color{white!15!black}},
zlabel={$\tilde{\ell}(x, 1)$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\node[right, align=left, inner sep=0, font=\color{red}]
at (axis cs:2.647,2,0.3) {$\mathbb{X}^\star_1$};
\node[right, align=left, inner sep=0, font=\color{green}]
at (axis cs:-2,1,-0) {$\mathbb{X}_T$};

 \addplot3 [color=green, line width=2.5pt]
 table[row sep=crcr] {%
2.5	-2.5	0\\
-2.5	2.5	0\\
};

\addplot3[%
surf,
opacity=0.75,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-2.5	-2.5	0.112282878505052	0.112282878505052\\
-2.5	-2.25	0.17007511782395	0.17007511782395\\
-2.5	-2	0.243212682125213	0.243212682125213\\
-2.5	-1.75	0.331006704060006	0.331006704060006\\
-2.5	-1.5	0.432397385463329	0.432397385463329\\
-2.5	-1.25	0.546064779290479	0.546064779290479\\
-2.5	-1	0.670548975927859	0.670548975927859\\
-2.5	-0.75	0.804359848383194	0.804359848383194\\
-2.5	-0.5	0.946063708988079	0.946063708988079\\
-2.5	-0.25	1.09434225686185	1.09434225686185\\
-2.5	0	1.24802543223766	1.24802543223766\\
-2.5	0.25	1.4061032869483	1.4061032869483\\
-2.5	0.5	1.56772304951885	1.56772304951885\\
-2.5	0.75	1.73217706963289	1.73217706963289\\
-2.5	1	1.89888611621773	1.89888611621773\\
-2.5	1.25	2.06738116231753	2.06738116231753\\
-2.5	1.5	2.23728562586292	2.23728562586292\\
-2.5	1.75	2.40829915487661	2.40829915487661\\
-2.5	2	2.5801834427937	2.5801834427937\\
-2.5	2.25	2.75275018170728	2.75275018170728\\
-2.5	2.5	2.92585104643422	2.92585104643422\\
-2.25	-2.5	0.0700751178239501	0.0700751178239501\\
-2.25	-2.25	0.112282878505052	0.112282878505052\\
-2.25	-2	0.17007511782395	0.17007511782395\\
-2.25	-1.75	0.243212682125213	0.243212682125213\\
-2.25	-1.5	0.331006704060006	0.331006704060006\\
-2.25	-1.25	0.432397385463329	0.432397385463329\\
-2.25	-1	0.546064779290479	0.546064779290479\\
-2.25	-0.75	0.670548975927859	0.670548975927859\\
-2.25	-0.5	0.804359848383194	0.804359848383194\\
-2.25	-0.25	0.946063708988079	0.946063708988079\\
-2.25	0	1.09434225686185	1.09434225686185\\
-2.25	0.25	1.24802543223766	1.24802543223766\\
-2.25	0.5	1.40610328694831	1.40610328694831\\
-2.25	0.75	1.56772304951885	1.56772304951885\\
-2.25	1	1.73217706963289	1.73217706963289\\
-2.25	1.25	1.89888611621773	1.89888611621773\\
-2.25	1.5	2.06738116231753	2.06738116231753\\
-2.25	1.75	2.23728562586292	2.23728562586292\\
-2.25	2	2.40829915487661	2.40829915487661\\
-2.25	2.25	2.5801834427937	2.5801834427937\\
-2.25	2.5	2.75275018170728	2.75275018170728\\
-2	-2.5	0.0432126821252131	0.0432126821252131\\
-2	-2.25	0.0700751178239501	0.0700751178239501\\
-2	-2	0.112282878505052	0.112282878505052\\
-2	-1.75	0.17007511782395	0.17007511782395\\
-2	-1.5	0.243212682125213	0.243212682125213\\
-2	-1.25	0.331006704060006	0.331006704060006\\
-2	-1	0.43239738546333	0.43239738546333\\
-2	-0.75	0.546064779290479	0.546064779290479\\
-2	-0.5	0.670548975927859	0.670548975927859\\
-2	-0.25	0.804359848383194	0.804359848383194\\
-2	0	0.946063708988079	0.946063708988079\\
-2	0.25	1.09434225686185	1.09434225686185\\
-2	0.5	1.24802543223766	1.24802543223766\\
-2	0.75	1.4061032869483	1.4061032869483\\
-2	1	1.56772304951885	1.56772304951885\\
-2	1.25	1.73217706963289	1.73217706963289\\
-2	1.5	1.89888611621773	1.89888611621773\\
-2	1.75	2.06738116231753	2.06738116231753\\
-2	2	2.23728562586292	2.23728562586292\\
-2	2.25	2.40829915487661	2.40829915487661\\
-2	2.5	2.5801834427937	2.5801834427937\\
-1.75	-2.5	0.0310067040600065	0.0310067040600065\\
-1.75	-2.25	0.0432126821252133	0.0432126821252133\\
-1.75	-2	0.0700751178239501	0.0700751178239501\\
-1.75	-1.75	0.112282878505052	0.112282878505052\\
-1.75	-1.5	0.17007511782395	0.17007511782395\\
-1.75	-1.25	0.243212682125213	0.243212682125213\\
-1.75	-1	0.331006704060007	0.331006704060007\\
-1.75	-0.75	0.432397385463329	0.432397385463329\\
-1.75	-0.5	0.546064779290479	0.546064779290479\\
-1.75	-0.25	0.670548975927859	0.670548975927859\\
-1.75	0	0.804359848383194	0.804359848383194\\
-1.75	0.25	0.946063708988079	0.946063708988079\\
-1.75	0.5	1.09434225686185	1.09434225686185\\
-1.75	0.75	1.24802543223766	1.24802543223766\\
-1.75	1	1.4061032869483	1.4061032869483\\
-1.75	1.25	1.56772304951885	1.56772304951885\\
-1.75	1.5	1.73217706963289	1.73217706963289\\
-1.75	1.75	1.89888611621773	1.89888611621773\\
-1.75	2	2.06738116231753	2.06738116231753\\
-1.75	2.25	2.23728562586292	2.23728562586292\\
-1.75	2.5	2.40829915487661	2.40829915487661\\
-1.5	-2.5	0.0323973854633293	0.0323973854633293\\
-1.5	-2.25	0.0310067040600065	0.0310067040600065\\
-1.5	-2	0.0432126821252131	0.0432126821252131\\
-1.5	-1.75	0.0700751178239501	0.0700751178239501\\
-1.5	-1.5	0.112282878505052	0.112282878505052\\
-1.5	-1.25	0.17007511782395	0.17007511782395\\
-1.5	-1	0.243212682125213	0.243212682125213\\
-1.5	-0.75	0.331006704060007	0.331006704060007\\
-1.5	-0.5	0.432397385463329	0.432397385463329\\
-1.5	-0.25	0.546064779290479	0.546064779290479\\
-1.5	0	0.670548975927859	0.670548975927859\\
-1.5	0.25	0.804359848383194	0.804359848383194\\
-1.5	0.5	0.946063708988079	0.946063708988079\\
-1.5	0.75	1.09434225686185	1.09434225686185\\
-1.5	1	1.24802543223766	1.24802543223766\\
-1.5	1.25	1.40610328694831	1.40610328694831\\
-1.5	1.5	1.56772304951885	1.56772304951885\\
-1.5	1.75	1.73217706963289	1.73217706963289\\
-1.5	2	1.89888611621773	1.89888611621773\\
-1.5	2.25	2.06738116231753	2.06738116231753\\
-1.5	2.5	2.23728562586292	2.23728562586292\\
-1.25	-2.5	0.0460647792904792	0.0460647792904792\\
-1.25	-2.25	0.0323973854633292	0.0323973854633292\\
-1.25	-2	0.0310067040600065	0.0310067040600065\\
-1.25	-1.75	0.0432126821252131	0.0432126821252131\\
-1.25	-1.5	0.0700751178239501	0.0700751178239501\\
-1.25	-1.25	0.112282878505052	0.112282878505052\\
-1.25	-1	0.17007511782395	0.17007511782395\\
-1.25	-0.75	0.243212682125213	0.243212682125213\\
-1.25	-0.5	0.331006704060006	0.331006704060006\\
-1.25	-0.25	0.432397385463329	0.432397385463329\\
-1.25	0	0.546064779290479	0.546064779290479\\
-1.25	0.25	0.670548975927859	0.670548975927859\\
-1.25	0.5	0.804359848383194	0.804359848383194\\
-1.25	0.75	0.946063708988079	0.946063708988079\\
-1.25	1	1.09434225686185	1.09434225686185\\
-1.25	1.25	1.24802543223766	1.24802543223766\\
-1.25	1.5	1.40610328694831	1.40610328694831\\
-1.25	1.75	1.56772304951885	1.56772304951885\\
-1.25	2	1.73217706963289	1.73217706963289\\
-1.25	2.25	1.89888611621773	1.89888611621773\\
-1.25	2.5	2.06738116231753	2.06738116231753\\
-1	-2.5	0.0705489759278589	0.0705489759278589\\
-1	-2.25	0.0460647792904794	0.0460647792904794\\
-1	-2	0.0323973854633295	0.0323973854633295\\
-1	-1.75	0.0310067040600064	0.0310067040600064\\
-1	-1.5	0.0432126821252132	0.0432126821252132\\
-1	-1.25	0.07007511782395	0.07007511782395\\
-1	-1	0.112282878505052	0.112282878505052\\
-1	-0.75	0.17007511782395	0.17007511782395\\
-1	-0.5	0.243212682125213	0.243212682125213\\
-1	-0.25	0.331006704060006	0.331006704060006\\
-1	0	0.432397385463329	0.432397385463329\\
-1	0.25	0.546064779290479	0.546064779290479\\
-1	0.5	0.670548975927859	0.670548975927859\\
-1	0.75	0.804359848383193	0.804359848383193\\
-1	1	0.946063708988079	0.946063708988079\\
-1	1.25	1.09434225686185	1.09434225686185\\
-1	1.5	1.24802543223766	1.24802543223766\\
-1	1.75	1.4061032869483	1.4061032869483\\
-1	2	1.56772304951885	1.56772304951885\\
-1	2.25	1.73217706963289	1.73217706963289\\
-1	2.5	1.89888611621773	1.89888611621773\\
-0.75	-2.5	0.104359848383194	0.104359848383194\\
-0.75	-2.25	0.0705489759278589	0.0705489759278589\\
-0.75	-2	0.0460647792904793	0.0460647792904793\\
-0.75	-1.75	0.0323973854633291	0.0323973854633291\\
-0.75	-1.5	0.0310067040600064	0.0310067040600064\\
-0.75	-1.25	0.0432126821252132	0.0432126821252132\\
-0.75	-1	0.0700751178239499	0.0700751178239499\\
-0.75	-0.75	0.112282878505052	0.112282878505052\\
-0.75	-0.5	0.17007511782395	0.17007511782395\\
-0.75	-0.25	0.243212682125213	0.243212682125213\\
-0.75	0	0.331006704060006	0.331006704060006\\
-0.75	0.25	0.432397385463329	0.432397385463329\\
-0.75	0.5	0.546064779290479	0.546064779290479\\
-0.75	0.75	0.670548975927859	0.670548975927859\\
-0.75	1	0.804359848383193	0.804359848383193\\
-0.75	1.25	0.946063708988079	0.946063708988079\\
-0.75	1.5	1.09434225686185	1.09434225686185\\
-0.75	1.75	1.24802543223766	1.24802543223766\\
-0.75	2	1.4061032869483	1.4061032869483\\
-0.75	2.25	1.56772304951885	1.56772304951885\\
-0.75	2.5	1.73217706963289	1.73217706963289\\
-0.5	-2.5	0.146063708988079	0.146063708988079\\
-0.5	-2.25	0.104359848383194	0.104359848383194\\
-0.5	-2	0.0705489759278589	0.0705489759278589\\
-0.5	-1.75	0.0460647792904794	0.0460647792904794\\
-0.5	-1.5	0.0323973854633292	0.0323973854633292\\
-0.5	-1.25	0.0310067040600062	0.0310067040600062\\
-0.5	-1	0.0432126821252133	0.0432126821252133\\
-0.5	-0.75	0.0700751178239501	0.0700751178239501\\
-0.5	-0.5	0.112282878505052	0.112282878505052\\
-0.5	-0.25	0.17007511782395	0.17007511782395\\
-0.5	0	0.243212682125213	0.243212682125213\\
-0.5	0.25	0.331006704060006	0.331006704060006\\
-0.5	0.5	0.432397385463329	0.432397385463329\\
-0.5	0.75	0.546064779290479	0.546064779290479\\
-0.5	1	0.670548975927859	0.670548975927859\\
-0.5	1.25	0.804359848383193	0.804359848383193\\
-0.5	1.5	0.946063708988079	0.946063708988079\\
-0.5	1.75	1.09434225686185	1.09434225686185\\
-0.5	2	1.24802543223766	1.24802543223766\\
-0.5	2.25	1.40610328694831	1.40610328694831\\
-0.5	2.5	1.56772304951885	1.56772304951885\\
-0.25	-2.5	0.194342256861854	0.194342256861854\\
-0.25	-2.25	0.146063708988079	0.146063708988079\\
-0.25	-2	0.104359848383194	0.104359848383194\\
-0.25	-1.75	0.0705489759278589	0.0705489759278589\\
-0.25	-1.5	0.0460647792904793	0.0460647792904793\\
-0.25	-1.25	0.0323973854633292	0.0323973854633292\\
-0.25	-1	0.0310067040600065	0.0310067040600065\\
-0.25	-0.75	0.0432126821252133	0.0432126821252133\\
-0.25	-0.5	0.0700751178239501	0.0700751178239501\\
-0.25	-0.25	0.112282878505052	0.112282878505052\\
-0.25	0	0.17007511782395	0.17007511782395\\
-0.25	0.25	0.243212682125213	0.243212682125213\\
-0.25	0.5	0.331006704060006	0.331006704060006\\
-0.25	0.75	0.432397385463329	0.432397385463329\\
-0.25	1	0.546064779290479	0.546064779290479\\
-0.25	1.25	0.670548975927859	0.670548975927859\\
-0.25	1.5	0.804359848383193	0.804359848383193\\
-0.25	1.75	0.946063708988079	0.946063708988079\\
-0.25	2	1.09434225686185	1.09434225686185\\
-0.25	2.25	1.24802543223766	1.24802543223766\\
-0.25	2.5	1.40610328694831	1.40610328694831\\
0	-2.5	0.248025432237656	0.248025432237656\\
0	-2.25	0.194342256861854	0.194342256861854\\
0	-2	0.146063708988079	0.146063708988079\\
0	-1.75	0.104359848383194	0.104359848383194\\
0	-1.5	0.0705489759278589	0.0705489759278589\\
0	-1.25	0.0460647792904794	0.0460647792904794\\
0	-1	0.0323973854633292	0.0323973854633292\\
0	-0.75	0.0310067040600065	0.0310067040600065\\
0	-0.5	0.0432126821252133	0.0432126821252133\\
0	-0.25	0.0700751178239501	0.0700751178239501\\
0	0	0.112282878505052	0.112282878505052\\
0	0.25	0.17007511782395	0.17007511782395\\
0	0.5	0.243212682125213	0.243212682125213\\
0	0.75	0.331006704060006	0.331006704060006\\
0	1	0.432397385463329	0.432397385463329\\
0	1.25	0.546064779290479	0.546064779290479\\
0	1.5	0.670548975927859	0.670548975927859\\
0	1.75	0.804359848383194	0.804359848383194\\
0	2	0.946063708988079	0.946063708988079\\
0	2.25	1.09434225686185	1.09434225686185\\
0	2.5	1.24802543223766	1.24802543223766\\
0.25	-2.5	0.306103286948305	0.306103286948305\\
0.25	-2.25	0.248025432237656	0.248025432237656\\
0.25	-2	0.194342256861854	0.194342256861854\\
0.25	-1.75	0.146063708988079	0.146063708988079\\
0.25	-1.5	0.104359848383194	0.104359848383194\\
0.25	-1.25	0.0705489759278589	0.0705489759278589\\
0.25	-1	0.0460647792904794	0.0460647792904794\\
0.25	-0.75	0.0323973854633293	0.0323973854633293\\
0.25	-0.5	0.0310067040600065	0.0310067040600065\\
0.25	-0.25	0.0432126821252133	0.0432126821252133\\
0.25	0	0.0700751178239501	0.0700751178239501\\
0.25	0.25	0.112282878505052	0.112282878505052\\
0.25	0.5	0.17007511782395	0.17007511782395\\
0.25	0.75	0.243212682125213	0.243212682125213\\
0.25	1	0.331006704060006	0.331006704060006\\
0.25	1.25	0.432397385463329	0.432397385463329\\
0.25	1.5	0.546064779290479	0.546064779290479\\
0.25	1.75	0.670548975927859	0.670548975927859\\
0.25	2	0.804359848383194	0.804359848383194\\
0.25	2.25	0.946063708988079	0.946063708988079\\
0.25	2.5	1.09434225686185	1.09434225686185\\
0.5	-2.5	0.367723049518848	0.367723049518848\\
0.5	-2.25	0.306103286948305	0.306103286948305\\
0.5	-2	0.248025432237656	0.248025432237656\\
0.5	-1.75	0.194342256861854	0.194342256861854\\
0.5	-1.5	0.146063708988079	0.146063708988079\\
0.5	-1.25	0.104359848383194	0.104359848383194\\
0.5	-1	0.0705489759278589	0.0705489759278589\\
0.5	-0.75	0.0460647792904794	0.0460647792904794\\
0.5	-0.5	0.0323973854633292	0.0323973854633292\\
0.5	-0.25	0.0310067040600065	0.0310067040600065\\
0.5	0	0.0432126821252133	0.0432126821252133\\
0.5	0.25	0.0700751178239499	0.0700751178239499\\
0.5	0.5	0.112282878505052	0.112282878505052\\
0.5	0.75	0.17007511782395	0.17007511782395\\
0.5	1	0.243212682125213	0.243212682125213\\
0.5	1.25	0.331006704060007	0.331006704060007\\
0.5	1.5	0.432397385463329	0.432397385463329\\
0.5	1.75	0.546064779290479	0.546064779290479\\
0.5	2	0.670548975927859	0.670548975927859\\
0.5	2.25	0.804359848383194	0.804359848383194\\
0.5	2.5	0.946063708988079	0.946063708988079\\
0.75	-2.5	0.43217706963289	0.43217706963289\\
0.75	-2.25	0.367723049518849	0.367723049518849\\
0.75	-2	0.306103286948305	0.306103286948305\\
0.75	-1.75	0.248025432237656	0.248025432237656\\
0.75	-1.5	0.194342256861854	0.194342256861854\\
0.75	-1.25	0.146063708988079	0.146063708988079\\
0.75	-1	0.104359848383194	0.104359848383194\\
0.75	-0.75	0.0705489759278587	0.0705489759278587\\
0.75	-0.5	0.0460647792904794	0.0460647792904794\\
0.75	-0.25	0.0323973854633293	0.0323973854633293\\
0.75	0	0.0310067040600065	0.0310067040600065\\
0.75	0.25	0.0432126821252131	0.0432126821252131\\
0.75	0.5	0.0700751178239499	0.0700751178239499\\
0.75	0.75	0.112282878505052	0.112282878505052\\
0.75	1	0.17007511782395	0.17007511782395\\
0.75	1.25	0.243212682125213	0.243212682125213\\
0.75	1.5	0.331006704060006	0.331006704060006\\
0.75	1.75	0.432397385463329	0.432397385463329\\
0.75	2	0.546064779290479	0.546064779290479\\
0.75	2.25	0.670548975927859	0.670548975927859\\
0.75	2.5	0.804359848383194	0.804359848383194\\
1	-2.5	0.498886116217727	0.498886116217727\\
1	-2.25	0.43217706963289	0.43217706963289\\
1	-2	0.367723049518848	0.367723049518848\\
1	-1.75	0.306103286948305	0.306103286948305\\
1	-1.5	0.248025432237656	0.248025432237656\\
1	-1.25	0.194342256861854	0.194342256861854\\
1	-1	0.146063708988079	0.146063708988079\\
1	-0.75	0.104359848383194	0.104359848383194\\
1	-0.5	0.0705489759278588	0.0705489759278588\\
1	-0.25	0.0460647792904794	0.0460647792904794\\
1	0	0.0323973854633293	0.0323973854633293\\
1	0.25	0.0310067040600065	0.0310067040600065\\
1	0.5	0.0432126821252133	0.0432126821252133\\
1	0.75	0.0700751178239501	0.0700751178239501\\
1	1	0.112282878505052	0.112282878505052\\
1	1.25	0.17007511782395	0.17007511782395\\
1	1.5	0.243212682125213	0.243212682125213\\
1	1.75	0.331006704060006	0.331006704060006\\
1	2	0.43239738546333	0.43239738546333\\
1	2.25	0.546064779290479	0.546064779290479\\
1	2.5	0.670548975927859	0.670548975927859\\
1.25	-2.5	0.567381162317531	0.567381162317531\\
1.25	-2.25	0.498886116217727	0.498886116217727\\
1.25	-2	0.43217706963289	0.43217706963289\\
1.25	-1.75	0.367723049518848	0.367723049518848\\
1.25	-1.5	0.306103286948305	0.306103286948305\\
1.25	-1.25	0.248025432237656	0.248025432237656\\
1.25	-1	0.194342256861854	0.194342256861854\\
1.25	-0.75	0.146063708988079	0.146063708988079\\
1.25	-0.5	0.104359848383194	0.104359848383194\\
1.25	-0.25	0.0705489759278589	0.0705489759278589\\
1.25	0	0.0460647792904793	0.0460647792904793\\
1.25	0.25	0.0323973854633293	0.0323973854633293\\
1.25	0.5	0.0310067040600065	0.0310067040600065\\
1.25	0.75	0.0432126821252132	0.0432126821252132\\
1.25	1	0.07007511782395	0.07007511782395\\
1.25	1.25	0.112282878505052	0.112282878505052\\
1.25	1.5	0.17007511782395	0.17007511782395\\
1.25	1.75	0.243212682125213	0.243212682125213\\
1.25	2	0.331006704060006	0.331006704060006\\
1.25	2.25	0.432397385463329	0.432397385463329\\
1.25	2.5	0.546064779290479	0.546064779290479\\
1.5	-2.5	0.637285625862916	0.637285625862916\\
1.5	-2.25	0.567381162317531	0.567381162317531\\
1.5	-2	0.498886116217727	0.498886116217727\\
1.5	-1.75	0.43217706963289	0.43217706963289\\
1.5	-1.5	0.367723049518848	0.367723049518848\\
1.5	-1.25	0.306103286948305	0.306103286948305\\
1.5	-1	0.248025432237656	0.248025432237656\\
1.5	-0.75	0.194342256861854	0.194342256861854\\
1.5	-0.5	0.146063708988079	0.146063708988079\\
1.5	-0.25	0.104359848383194	0.104359848383194\\
1.5	0	0.0705489759278589	0.0705489759278589\\
1.5	0.25	0.0460647792904792	0.0460647792904792\\
1.5	0.5	0.0323973854633292	0.0323973854633292\\
1.5	0.75	0.0310067040600062	0.0310067040600062\\
1.5	1	0.0432126821252131	0.0432126821252131\\
1.5	1.25	0.0700751178239501	0.0700751178239501\\
1.5	1.5	0.112282878505052	0.112282878505052\\
1.5	1.75	0.17007511782395	0.17007511782395\\
1.5	2	0.243212682125213	0.243212682125213\\
1.5	2.25	0.331006704060007	0.331006704060007\\
1.5	2.5	0.432397385463329	0.432397385463329\\
1.75	-2.5	0.708299154876611	0.708299154876611\\
1.75	-2.25	0.637285625862916	0.637285625862916\\
1.75	-2	0.567381162317531	0.567381162317531\\
1.75	-1.75	0.498886116217727	0.498886116217727\\
1.75	-1.5	0.43217706963289	0.43217706963289\\
1.75	-1.25	0.367723049518848	0.367723049518848\\
1.75	-1	0.306103286948305	0.306103286948305\\
1.75	-0.75	0.248025432237656	0.248025432237656\\
1.75	-0.5	0.194342256861854	0.194342256861854\\
1.75	-0.25	0.146063708988079	0.146063708988079\\
1.75	0	0.104359848383194	0.104359848383194\\
1.75	0.25	0.0705489759278589	0.0705489759278589\\
1.75	0.5	0.0460647792904794	0.0460647792904794\\
1.75	0.75	0.0323973854633292	0.0323973854633292\\
1.75	1	0.0310067040600065	0.0310067040600065\\
1.75	1.25	0.0432126821252133	0.0432126821252133\\
1.75	1.5	0.0700751178239501	0.0700751178239501\\
1.75	1.75	0.112282878505052	0.112282878505052\\
1.75	2	0.17007511782395	0.17007511782395\\
1.75	2.25	0.243212682125213	0.243212682125213\\
1.75	2.5	0.331006704060006	0.331006704060006\\
2	-2.5	0.7801834427937	0.7801834427937\\
2	-2.25	0.708299154876611	0.708299154876611\\
2	-2	0.637285625862916	0.637285625862916\\
2	-1.75	0.567381162317531	0.567381162317531\\
2	-1.5	0.498886116217727	0.498886116217727\\
2	-1.25	0.43217706963289	0.43217706963289\\
2	-1	0.367723049518849	0.367723049518849\\
2	-0.75	0.306103286948305	0.306103286948305\\
2	-0.5	0.248025432237656	0.248025432237656\\
2	-0.25	0.194342256861854	0.194342256861854\\
2	0	0.146063708988079	0.146063708988079\\
2	0.25	0.104359848383194	0.104359848383194\\
2	0.5	0.0705489759278589	0.0705489759278589\\
2	0.75	0.0460647792904794	0.0460647792904794\\
2	1	0.0323973854633293	0.0323973854633293\\
2	1.25	0.0310067040600065	0.0310067040600065\\
2	1.5	0.0432126821252131	0.0432126821252131\\
2	1.75	0.07007511782395	0.07007511782395\\
2	2	0.112282878505052	0.112282878505052\\
2	2.25	0.17007511782395	0.17007511782395\\
2	2.5	0.243212682125213	0.243212682125213\\
2.25	-2.5	0.852750181707282	0.852750181707282\\
2.25	-2.25	0.7801834427937	0.7801834427937\\
2.25	-2	0.708299154876611	0.708299154876611\\
2.25	-1.75	0.637285625862916	0.637285625862916\\
2.25	-1.5	0.567381162317531	0.567381162317531\\
2.25	-1.25	0.498886116217727	0.498886116217727\\
2.25	-1	0.43217706963289	0.43217706963289\\
2.25	-0.75	0.367723049518848	0.367723049518848\\
2.25	-0.5	0.306103286948305	0.306103286948305\\
2.25	-0.25	0.248025432237656	0.248025432237656\\
2.25	0	0.194342256861854	0.194342256861854\\
2.25	0.25	0.146063708988079	0.146063708988079\\
2.25	0.5	0.104359848383194	0.104359848383194\\
2.25	0.75	0.0705489759278589	0.0705489759278589\\
2.25	1	0.0460647792904794	0.0460647792904794\\
2.25	1.25	0.0323973854633292	0.0323973854633292\\
2.25	1.5	0.0310067040600065	0.0310067040600065\\
2.25	1.75	0.0432126821252131	0.0432126821252131\\
2.25	2	0.0700751178239501	0.0700751178239501\\
2.25	2.25	0.112282878505052	0.112282878505052\\
2.25	2.5	0.17007511782395	0.17007511782395\\
2.5	-2.5	0.925851046434225	0.925851046434225\\
2.5	-2.25	0.852750181707282	0.852750181707282\\
2.5	-2	0.7801834427937	0.7801834427937\\
2.5	-1.75	0.708299154876611	0.708299154876611\\
2.5	-1.5	0.637285625862916	0.637285625862916\\
2.5	-1.25	0.567381162317531	0.567381162317531\\
2.5	-1	0.498886116217727	0.498886116217727\\
2.5	-0.75	0.43217706963289	0.43217706963289\\
2.5	-0.5	0.367723049518849	0.367723049518849\\
2.5	-0.25	0.306103286948305	0.306103286948305\\
2.5	0	0.248025432237656	0.248025432237656\\
2.5	0.25	0.194342256861854	0.194342256861854\\
2.5	0.5	0.146063708988079	0.146063708988079\\
2.5	0.75	0.104359848383194	0.104359848383194\\
2.5	1	0.0705489759278589	0.0705489759278589\\
2.5	1.25	0.0460647792904792	0.0460647792904792\\
2.5	1.5	0.0323973854633292	0.0323973854633292\\
2.5	1.75	0.0310067040600065	0.0310067040600065\\
2.5	2	0.0432126821252131	0.0432126821252131\\
2.5	2.25	0.0700751178239501	0.0700751178239501\\
2.5	2.5	0.112282878505052	0.112282878505052\\
};

 \addplot3 [color=red, line width=2.5pt]
 table[row sep=crcr] {%
-1.7	-2.5472978603872	0.06\\
2.5	1.6527021396128	0.06\\
};
 \end{axis}
 

\end{tikzpicture}%

